The Green correspondence for SL(2,p)

Let ${p > 2}$ be an odd prime and ${G = SL_2(\mathbb{F}_p)}$. Denote the subgroup of upper triangular matrices as $B$. Finally, let ${\mathbb{F}}$ be an algebraically closed field of characteristic ${p}$. The Green correspondence gives a bijection between the non-projective indecomposable ${\mathbb{F}[G]}$ modules and non-projective indecomposable ${\mathbb{F}[B]}$ modules, realised by restriction and induction. In this paper, we start by recalling a suitable description of the non-projective indecomposable modules for these group algebras. Next, we explicitly describe the Green correspondence bijection by pinpointing the modules' position on the Stable Auslanden-Reiten quivers. Finally, we obtain two corollaries in terms of these descriptions: formulae for lifting the ${\mathbb{F}[B]}$ module decomposition of an ${\mathbb{F}[G]}$ module, and a complete description of ${\text{Ind}_B^G}$ and ${\text{Res}^G_B}$.

==> greencorrespondence/tikz/stable-ar-quiver-of-b_i.tex <==
\begin{figure}[H]
\centering
\resizebox{0.75\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\node [font=\LARGE] at (6.5,8) {$[S_i]$};
\draw [->, >=Stealth] (6.5,8.5) -- (6.5,10.5);
\node [font=\LARGE] at (6.5,11) {$[U_{i,2}]$};
\node [font=\LARGE] at (6.5,14) {$[U_{i,3}]$};
\node [font=\LARGE] at (7,9) {};
\draw [->, >=Stealth] (6.5,11.5) -- (6.5,13.5);
\draw [->, >=Stealth] (6.5,14.5) -- (6.5,16.5);
\node [font=\LARGE] at (6.5,17) {$...$};
\draw [->, >=Stealth] (6.5,17.5) -- (6.5,19.5);
\node [font=\LARGE] at (6.5,20) {$[U_{i,p-1}]$};
\node [font=\LARGE] at (11.5,8) {$[S_{i+2}]$};
\draw [->, >=Stealth] (11.5,8.5) -- (11.5,10.5);
\node [font=\LARGE] at (11.5,11) {$[U_{i+2,2}]$};
\node [font=\LARGE] at (11.5,14) {$[U_{i+2,3}]$};
\node [font=\LARGE] at (12,9) {};
\draw [->, >=Stealth] (11.5,11.5) -- (11.5,13.5);
\draw [->, >=Stealth] (11.5,14.5) -- (11.5,16.5);
\node [font=\LARGE] at (11.5,17) {$...$};
\draw [->, >=Stealth] (11.5,17.5) -- (11.5,19.5);
\node [font=\LARGE] at (11.5,20) {$[U_{i+2,p-1}]$};
\node [font=\LARGE] at (16.75,9) {};
\node [font=\LARGE] at (16.25,17) {$...$};
\node [font=\LARGE] at (20.75,8) {$[S_{p-3+i}]$};
\draw [->, >=Stealth] (20.5,8.5) -- (20.5,10.5);
\node [font=\LARGE] at (20.5,11) {$[U_{p-3+i,2}]$};
\node [font=\LARGE] at (20.5,14) {$[U_{p-3+i,3}]$};
\node [font=\LARGE] at (21,9) {};
\draw [->, >=Stealth] (20.5,11.5) -- (20.5,13.5);
\draw [->, >=Stealth] (20.5,14.5) -- (20.5,16.5);
\node [font=\LARGE] at (20.5,17) {$...$};
\draw [->, >=Stealth] (20.5,17.5) -- (20.5,19.5);
\node [font=\LARGE] at (20.5,20) {$[U_{p-3+i,p-1}]$};
\draw [->, >=Stealth] (7.5,20) -- (11,17);
\node [font=\LARGE] at (24.75,8) {$[S_i]$};
\node [font=\LARGE] at (24.75,11) {$[U_{i,2}]$};
\node [font=\LARGE] at (24.75,14) {$[U_{i,3}]$};
\node [font=\LARGE] at (25.25,9) {};
\node [font=\LARGE] at (24.75,17) {$...$};
\node [font=\LARGE] at (24.75,20) {$[U_{i,p-1}]$};
\draw [->, >=Stealth] (7,17) -- (10.5,14);
\draw [->, >=Stealth] (7.25,14) -- (10.5,11);
\draw [->, >=Stealth] (7.25,11) -- (10.75,8);
\draw [->, >=Stealth] (12,17) -- (15.5,14);
\draw [->, >=Stealth] (12.5,14) -- (15.25,11);
\draw [->, >=Stealth] (12.5,11) -- (15.25,8);
\node [font=\LARGE] at (16.25,20.25) {$...$};
\node [font=\LARGE] at (16.25,14) {$...$};
\node [font=\LARGE] at (16.25,11) {$...$};
\node [font=\LARGE] at (16.25,8) {$...$};
\draw [->, >=Stealth] (16.75,20.25) -- (20,17);
\draw [->, >=Stealth] (16.75,17) -- (19.25,14);
\draw [->, >=Stealth] (16.75,13.75) -- (19.25,11);
\draw [->, >=Stealth] (16.75,11) -- (19.5,8);
\draw [->, >=Stealth] (21,17) -- (24,14);
\draw [->, >=Stealth] (21.75,14) -- (24,11);
\draw [->, >=Stealth] (21.75,11) -- (24.25,8);

\draw [->, >=Stealth, dashed] (24.75,8.5) -- (24.75,10.5);
\draw [->, >=Stealth, dashed] (24.75,11.5) -- (24.75,13.5);
\draw [->, >=Stealth, dashed] (24.75,14.5) -- (24.75,16.5);
\draw [->, >=Stealth] (22,20) -- (24.25,17);
\draw [->, >=Stealth, dashed] (24.75,17.5) -- (24.75,19.5);
\draw [->, >=Stealth] (12.75,20) -- (15.75,17);
\end{circuitikz}
}%

\end{figure}

==> indecomposables/tikz/brauer-tree-B-b0.tex <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (11,11.75) circle (0.25cm);
\node [font=\large] at (12,12.3) {$m=2$};
\draw [short] (11.25,11.75) -- (13,11.75);
\draw  (13.25,11.75) circle (0.25cm);

%% my calculated bits %%
% bottom right
\draw [short] (11.18,11.57) -- (12.42,10.33);
\draw  (12.6,10.15) circle (0.25cm);
% bottom left
\draw [short] (10.82,11.57) -- (9.58,10.33);
\draw  (9.4,10.15) circle (0.25cm);
% top left
\draw [short] (10.82,11.93) -- (9.58,13.17);
\draw  (9.4,13.35) circle (0.25cm);
% angle dotted lines
\draw[short, dotted, ultra thick, purple] (10.646,12.104) .. controls (11,12.25) and (11.354,12.104) .. (11.5,11.75);
% labels for edges
\node [font=\LARGE] at (12,11.4) {$S_0$};
\node [font=\LARGE] at (11.46,10.80) {$S_2$};
\node [font=\LARGE] at (10.65,10.75) {$S_4$};
\node [font=\LARGE] at (10.05,11.30) {$S_6$};
\node [font=\LARGE] at (10,12.1) {$S_8$};
\node [font=\LARGE] at (10.54,12.70) {$S_{10}$};
\node [font=\LARGE] at (11,11.75) {\textcolor{yellow}{$e$}};

\draw [short] (11,11.5) -- (11,9.75);
\draw  (11,9.5) circle (0.25cm);
\draw [short] (10.75,11.75) -- (9,11.75);
\draw  (8.75,11.75) circle (0.25cm);
\end{circuitikz}

==> indecomposables/tikz/brauer-tree-B-b1.tex <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (11,11.75) circle (0.25cm);
\node [font=\large] at (12,12.3) {$m=2$};
\draw [short] (11.25,11.75) -- (13,11.75);
\draw  (13.25,11.75) circle (0.25cm);

%% my calculated bits %%
% bottom right
\draw [short] (11.18,11.57) -- (12.42,10.33);
\draw  (12.6,10.15) circle (0.25cm);
% bottom left
\draw [short] (10.82,11.57) -- (9.58,10.33);
\draw  (9.4,10.15) circle (0.25cm);
% top left
\draw [short] (10.82,11.93) -- (9.58,13.17);
\draw  (9.4,13.35) circle (0.25cm);
% angle dotted lines
\draw[short, dotted, ultra thick, purple] (10.646,12.104) .. controls (11,12.25) and (11.354,12.104) .. (11.5,11.75);
% labels for edges
\node [font=\LARGE] at (12,11.4) {$S_1$};
\node [font=\LARGE] at (11.46,10.80) {$S_3$};
\node [font=\LARGE] at (10.65,10.75) {$S_5$};
\node [font=\LARGE] at (10.05,11.30) {$S_7$};
\node [font=\LARGE] at (10,12.1) {$S_9$};
\node [font=\LARGE] at (10.54,12.70) {$S_{11}$};
\node [font=\LARGE] at (11,11.75) {\textcolor{yellow}{$e$}};

\draw [short] (11,11.5) -- (11,9.75);
\draw  (11,9.5) circle (0.25cm);
\draw [short] (10.75,11.75) -- (9,11.75);
\draw  (8.75,11.75) circle (0.25cm);
\end{circuitikz}

==> indecomposables/tikz/brauer-tree-SL2p-nonprincipal-block.tex <==
\begin{figure}[H]
\centering
\resizebox{0.6\textwidth}{!}{%
\begin{circuitikz}[scale = 1]
\tikzstyle{every node}=[font=\LARGE]
\draw  (2,10.5) circle (0.25cm);
\draw (2.25,10.5) to[short] (4,10.5);
\draw  (4.25,10.5) circle (0.25cm);
\draw [](4.5,10.5) to[short] (6.25,10.5);
\draw  (6.5,10.5) circle (0.25cm);
\draw [](6.75,10.5) to[short] (8.5,10.5);
\node [font=\LARGE] at (9,10.5) {...};
\draw [](9.5,10.5) to[short] (11.25,10.5);
\draw[fill = black]  (11.5,10.5) circle (0.25cm);
\node [font=\LARGE] at (11.5,11.25) {$\mathbf{e}$};
\node [font=\LARGE] at (3,10) {$V_{p-1}$};
\node [font=\LARGE] at (5.5,10) {$V_{2}$};
\node [font=\LARGE] at (7.5,10) {$V_{p-3}$};
\node [font=\LARGE] at (10.5,10) {$V_{(p-\varepsilon)/2}$};
\node [font=\LARGE] at (12.75,10.5) {${m=2}$};
\end{circuitikz}
}%

\end{figure}

==> indecomposables/tikz/brauer-tree-SL2p-principal-block.tex <==
\begin{figure}[H]
\centering
\resizebox{0.6\textwidth}{!}{%
\begin{circuitikz}[scale = 1]
\tikzstyle{every node}=[font=\LARGE]
\draw  (2,10.5) circle (0.25cm);
\draw (2.25,10.5) to[short] (4,10.5);
\draw  (4.25,10.5) circle (0.25cm);
\draw [](4.5,10.5) to[short] (6.25,10.5);
\draw  (6.5,10.5) circle (0.25cm);
\draw [](6.75,10.5) to[short] (8.5,10.5);
\node [font=\LARGE] at (9,10.5) {...};
\draw [](9.5,10.5) to[short] (11.25,10.5);
\draw[fill = black]  (11.5,10.5) circle (0.25cm);
\node [font=\LARGE] at (11.5,11.25) {$\mathbf{e}$};
\node [font=\LARGE] at (3,10) {$V_1$};
\node [font=\LARGE] at (5.5,10) {$V_{p-2}$};
\node [font=\LARGE] at (7.5,10) {$V_3$};
\node [font=\LARGE] at (10.5,10) {$V_{(p+\varepsilon)/2}$};
\node [font=\LARGE] at (12.75,10.5) {${m=2}$};
\end{circuitikz}
}%

\end{figure}

==> indecomposables/tikz/typeIIwalk.tex <==
\begin{figure}[H]
\centering
\resizebox{0.85\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\draw  (4,12.5) circle (0.25cm);
\draw (4.25,12.5) to[short] (6,12.5);
\draw  (6.25,12.5) circle (0.25cm);
\draw [](6.5,12.5) to[short] (8.25,12.5);
\node [font=\LARGE] at (8.75,12.5) {$...$};
\draw [](9.25,12.5) to[short] (11,12.5);
\draw  (11.25,12.5) circle (0.25cm);
\draw  (12.75,11.5) circle (0.25cm);
\draw [short] (11.5,12.5) -- (12.5,11.75);
\draw  (11.25,10.25) circle (0.25cm);
\draw [short] (12.5,11.25) -- (11.5,10.25);
\draw [short] (11,10.25) -- (9.5,10.25);
\node [font=\LARGE] at (8.75,10.25) {...};
\draw[] (8.25,10.25) to[short] (6.5,10.25);
\draw  (6.25,10.25) circle (0.25cm);
\draw [short] (6,10.25) -- (4.25,10.25);
\draw  (4,10.25) circle (0.25cm);
\draw [](13,11.5) to[short] (14.75,11.5);
\draw  (15,11.5) circle (0.25cm);
\draw [](15.25,11.5) to[short] (17,11.5);
\node [font=\LARGE] at (17.5,11.5) {...};
\draw [](18,11.5) to[short] (19.75,11.5);
\draw[fill = black]  (20,11.5) circle (0.25cm);
\node [font=\LARGE] at (4,13.5) {$e_1$};
\node [font=\LARGE] at (6.25,13.5) {$e_2$};
\node [font=\LARGE] at (12.5,12.5) {$E_h$};
\node [font=\LARGE] at (12,11.5) {$q$};
\node [font=\LARGE] at (21,11.5) {$e_{\text{exc}}$};
\node [font=\LARGE] at (14,12) {$E_{h+1}$};
\node [font=\LARGE] at (16,12) {$E_{h+2}$};
\node [font=\LARGE] at (19,12) {$E_{h+t}$};
\node [font=\LARGE] at (19,11) {$E_{h+t+1}$};
\node [font=\LARGE] at (16,11) {$E_{h+2t+1}$};
\node [font=\LARGE] at (14,11) {$E_{h+2t}$};
\node [font=\LARGE] at (12.75,10.25) {$E_{h+2t+1}$};
\node [font=\LARGE] at (7.25,9.75) {$E_{s-1}$};
\node [font=\LARGE] at (5,9.75) {$E_s$};
\node [font=\LARGE] at (5,12) {$E_1$};
\node [font=\LARGE] at (7,12) {$E_2$};
\node [font=\LARGE] at (10,12) {$E_{h-1}$};
\node [font=\LARGE] at (10,9.75) {$E_{h+2t+2}$};
\node [font=\LARGE] at (6.25,11.25) {$e_{s}$};
\node [font=\LARGE] at (4.25,11.25) {$e_{s+1}$};
\end{circuitikz}
}%

\end{figure}

==> indecomposables/tikz/typeIwalk.tex <==
\begin{figure}[H]
\centering
\resizebox{0.5\textwidth}{!}{%
\begin{circuitikz}[scale = 1]
\tikzstyle{every node}=[font=\LARGE]
\draw  (2,10.5) circle (0.25cm);
\draw (2.25,10.5) to[short] (4,10.5);
\draw  (4.25,10.5) circle (0.25cm);
\draw [](4.5,10.5) to[short] (6.25,10.5);
\draw  (6.5,10.5) circle (0.25cm);
\draw [](6.75,10.5) to[short] (8.5,10.5);
\node [font=\LARGE] at (9,10.5) {...};
\draw [](9.5,10.5) to[short] (11.25,10.5);
\draw  (11.5,10.5) circle (0.25cm);
\node [font=\LARGE] at (2,11.25) {$e_1$};
\node [font=\LARGE] at (4.25,11.25) {$e_2$};
\node [font=\LARGE] at (6.5,11.25) {$e_3$};
\node [font=\LARGE] at (11.5,11.25) {$e_{s+1}$};
\node [font=\LARGE] at (3,10) {$E_1$};
\node [font=\LARGE] at (5.5,10) {$E_2$};
\node [font=\LARGE] at (7.5,10) {$E_3$};
\node [font=\LARGE] at (10.5,10) {$E_s$};
\end{circuitikz}
}%

\end{figure}
